How Far is Too Far? Defining the Distance Threshold for Verification Siamese Networks

Siamese verification networks are widely used to compare items such as faces, cars, or signatures. In these scenarios, the network is trained to learn an embedding space in which similar objects are mapped closer together, while dissimilar objects are mapped further apart. Two objects are considered to belong to the same class (e.g., the same person in two different images) when the distance between their embeddings falls below a predefined threshold. Defining this threshold, however, is a non-trivial task and typically requires labeled data. In this work, we assume that the distribution of distances produced by a siamese verification network can be approximated by a bimodal function. Based on this assumption, we propose an unsupervised method to determine the verification threshold by identifying the minimum point between the two modes. The proposed approach does not require annotated samples, enabling the verification threshold to be updated directly in the deployment environment without the cost of manual labeling. We evaluate our method on four datasets: MNIST, CIFAR-10, LFW, and PKLot. The results indicate that the proposed approach achieves an average verification accuracy of 94%, comparable to the Equal Error Rate method, while eliminating the need for labeled data.

==> tikz/BimodalTestPKLot1.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 688 \\
			0.1 2651 \\
			0.2 2157 \\
			0.3 1329 \\
			0.4 781 \\
			0.5 491 \\
			0.6 357 \\
			0.7 296 \\
			0.8 296 \\
			0.9 431 \\
			1.0 645 \\
			1.1 979 \\
			1.2 1587 \\
			1.3 2593 \\
			1.4 2102 \\
			1.5 53 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 688 \\
			0.1 2650 \\
			0.2 2157 \\
			0.3 1328 \\
			0.4 775 \\
			0.5 463 \\
			0.6 303 \\
			0.7 179 \\
			0.8 79 \\
			0.9 45 \\
			1.0 29 \\
			1.1 10 \\
			1.2 5 \\
			1.3 4 \\
			1.4 3 \\
			1.5 0 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {1743.60000 * (
        0.50191 * (1/(sqrt(2*pi*0.16685^2)) * exp(-((x - 1.27087)^2)/(2*0.16685^2)))
      + 0.49809 * (1/(sqrt(2*pi*0.16739^2)) * exp(-((x - 0.28353)^2)/(2*0.16739^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(1.0229360384733943, 0) (1.0229360384733943, 2651)};

    \addplot+ [ sharp plot, color=olive, thick, mark=none, dashdotdotted] coordinates {(0.8802662875036745, 0) (0.8802662875036745, 2651)};

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(0.7259594202041626, 0) (0.7259594202041626, 2651)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalTestPKLot1Unbalanced.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.5cm,                                                                
        height=4.8cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        ylabel=Number of pairs,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 362 \\
			0.1 1998 \\
			0.2 1951 \\
			0.3 1285 \\
			0.4 832 \\
			0.5 532 \\
			0.6 369 \\
			0.7 205 \\
			0.8 166 \\
			0.9 124 \\
			1.0 124 \\
			1.1 147 \\
			1.2 192 \\
			1.3 258 \\
			1.4 170 \\
			1.5 3 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 362 \\
			0.1 1998 \\
			0.2 1951 \\
			0.3 1284 \\
			0.4 828 \\
			0.5 529 \\
			0.6 360 \\
			0.7 196 \\
			0.8 131 \\
			0.9 84 \\
			1.0 52 \\
			1.1 31 \\
			1.2 9 \\
			1.3 11 \\
			1.4 6 \\
			1.5 0 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {871.80000 * (
        0.77611 * (1/(sqrt(2*pi*0.13122^2)) * exp(-((x - 0.27342)^2)/(2*0.13122^2)))
      + 0.22389 * (1/(sqrt(2*pi*0.33363^2)) * exp(-((x - 0.95330)^2)/(2*0.33363^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(0.9118855258464718, 0) (0.9118855258464718, 2057.032827328811)};

    \addplot+ [ sharp plot, color=olive, thick, mark=none, dashdotdotted] coordinates {(0.774753, 0) (0.774753, 2057.032827328811)};

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(0.7193761467933655, 0) (0.7193761467933655, 2057.032827328811)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValCifar10.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 7497 \\
			0.1 4653 \\
			0.2 915 \\
			0.3 397 \\
			0.4 273 \\
			0.5 211 \\
			0.6 191 \\
			0.7 175 \\
			0.8 168 \\
			0.9 194 \\
			1.0 360 \\
			1.1 409 \\
			1.2 1124 \\
			1.3 1319 \\
			1.4 3783 \\
			1.5 6178 \\
			1.6 2141 \\
			1.7 11 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 7485 \\
			0.1 4631 \\
			0.2 891 \\
			0.3 377 \\
			0.4 256 \\
			0.5 183 \\
			0.6 164 \\
			0.7 151 \\
			0.8 123 \\
			0.9 123 \\
			1.0 129 \\
			1.1 82 \\
			1.2 120 \\
			1.3 108 \\
			1.4 135 \\
			1.5 31 \\
			1.6 11 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {2999.90000 * (
        0.45580 * (1/(sqrt(2*pi*0.07799^2)) * exp(-((x - 0.11649)^2)/(2*0.07799^2)))
      + 0.54420 * (1/(sqrt(2*pi*0.22603^2)) * exp(-((x - 1.43312)^2)/(2*0.22603^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(0.4810590471675446, 0) (0.4810590471675446, 7497)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(1.0946788787841797, 0) (1.0946788787841797, 7497)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValCifar10NoL2.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=5.0cm,                                                                
        height=4.8cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        ylabel=Number of pairs,
        xmin=0, xmax=8.863914489746094
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 28 \\
			1.0 6803 \\
			2.0 5247 \\
			3.0 2191 \\
			4.0 1899 \\
			5.0 3597 \\
			6.0 6665 \\
			7.0 3428 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 28 \\
			1.0 6779 \\
			2.0 5135 \\
			3.0 1884 \\
			4.0 871 \\
			5.0 279 \\
			6.0 24 \\
			7.0 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:8.863914489746094, samples=100, smooth]
    {30000.00000 * (
        0.47673 * (1/(sqrt(2*pi*0.72053^2)) * exp(-((x - 2.20021)^2)/(2*0.72053^2)))
      + 0.52327 * (1/(sqrt(2*pi*0.93915^2)) * exp(-((x - 6.25645)^2)/(2*0.93915^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(4.04985348570553, 0) (4.04985348570553, 7918.710076168744)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(4.413238525390625, 0) (4.413238525390625, 7918.710076168744)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValLFW.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 80 \\
			0.1 209 \\
			0.2 284 \\
			0.3 284 \\
			0.4 258 \\
			0.5 264 \\
			0.6 233 \\
			0.7 229 \\
			0.8 205 \\
			0.9 203 \\
			1.0 178 \\
			1.1 201 \\
			1.2 256 \\
			1.3 321 \\
			1.4 1352 \\
			1.5 773 \\
			1.6 43 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 79 \\
			0.1 204 \\
			0.2 271 \\
			0.3 271 \\
			0.4 241 \\
			0.5 244 \\
			0.6 205 \\
			0.7 188 \\
			0.8 166 \\
			0.9 152 \\
			1.0 127 \\
			1.1 122 \\
			1.2 130 \\
			1.3 117 \\
			1.4 128 \\
			1.5 41 \\
			1.6 1 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {537.30000 * (
        0.42367 * (1/(sqrt(2*pi*0.05454^2)) * exp(-((x - 1.47877)^2)/(2*0.05454^2)))
      + 0.57633 * (1/(sqrt(2*pi*0.39235^2)) * exp(-((x - 0.70880)^2)/(2*0.39235^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(1.296862913399386, 0) (1.296862913399386, 1664.9751203780936)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(1.2249490022659302, 0) (1.2249490022659302, 1664.9751203780936)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValMNIST.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        ylabel=Number of pairs,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 15573 \\
			0.1 2010 \\
			0.2 202 \\
			0.3 56 \\
			0.4 25 \\
			0.5 29 \\
			0.6 15 \\
			0.7 11 \\
			0.8 16 \\
			0.9 7 \\
			1.0 26 \\
			1.1 501 \\
			1.2 713 \\
			1.3 1257 \\
			1.4 7693 \\
			1.5 6155 \\
			1.6 1709 \\
			1.7 1 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 15572 \\
			0.1 2008 \\
			0.2 201 \\
			0.3 55 \\
			0.4 24 \\
			0.5 28 \\
			0.6 15 \\
			0.7 11 \\
			0.8 13 \\
			0.9 5 \\
			1.0 13 \\
			1.1 9 \\
			1.2 15 \\
			1.3 12 \\
			1.4 16 \\
			1.5 3 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {3599.90000 * (
        0.49581 * (1/(sqrt(2*pi*0.03995^2)) * exp(-((x - 0.06547)^2)/(2*0.03995^2)))
      + 0.50419 * (1/(sqrt(2*pi*0.11960^2)) * exp(-((x - 1.47618)^2)/(2*0.11960^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(0.4261264962721833, 0) (0.4261264962721833, 17822.5793430079)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(1.1347757577896118, 0) (1.1347757577896118, 17822.5793430079)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValPKLot1.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        ylabel=Number of pairs,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 18276 \\
			0.1 19895 \\
			0.2 7207 \\
			0.3 2870 \\
			0.4 1177 \\
			0.5 479 \\
			0.6 311 \\
			0.7 220 \\
			0.8 87 \\
			0.9 82 \\
			1.0 164 \\
			1.1 351 \\
			1.2 1381 \\
			1.3 11431 \\
			1.4 36360 \\
			1.5 268 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 18274 \\
			0.1 19885 \\
			0.2 7171 \\
			0.3 2844 \\
			0.4 1143 \\
			0.5 445 \\
			0.6 268 \\
			0.7 167 \\
			0.8 39 \\
			0.9 14 \\
			1.0 14 \\
			1.1 5 \\
			1.2 10 \\
			1.3 1 \\
			1.4 0 \\
			1.5 0 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {10055.90000 * (
        0.50350 * (1/(sqrt(2*pi*0.12262^2)) * exp(-((x - 0.16060)^2)/(2*0.12262^2)))
      + 0.49650 * (1/(sqrt(2*pi*0.05393^2)) * exp(-((x - 1.41472)^2)/(2*0.05393^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(1.0229352433220382, 0) (1.0229352433220382, 36935.15388846727)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(0.7259594202041626, 0) (0.7259594202041626, 36935.15388846727)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValPKLot1NoL2.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=5.0cm,                                                                
        height=4.5cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        xmin=0, xmax=26.76634407043457
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 858 \\
			1.0 14265 \\
			2.0 16726 \\
			3.0 11831 \\
			4.0 6063 \\
			5.0 2554 \\
			6.0 1288 \\
			7.0 1374 \\
			8.0 2320 \\
			9.0 3869 \\
			10.0 5617 \\
			11.0 6625 \\
			12.0 6961 \\
			13.0 6424 \\
			14.0 5672 \\
			15.0 4424 \\
			16.0 3203 \\
			17.0 2373 \\
			18.0 1579 \\
			19.0 976 \\
			20.0 644 \\
			21.0 382 \\
			22.0 234 \\
			23.0 118 \\
			24.0 60 \\
			25.0 25 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 858 \\
			1.0 14264 \\
			2.0 16724 \\
			3.0 11821 \\
			4.0 6003 \\
			5.0 2377 \\
			6.0 823 \\
			7.0 283 \\
			8.0 65 \\
			9.0 15 \\
			10.0 1 \\
			11.0 0 \\
			12.0 1 \\
			13.0 0 \\
			14.0 0 \\
			15.0 0 \\
			16.0 0 \\
			17.0 0 \\
			18.0 0 \\
			19.0 0 \\
			20.0 0 \\
			21.0 0 \\
			22.0 0 \\
			23.0 0 \\
			24.0 0 \\
			25.0 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:26.76634407043457, samples=100, smooth]
    {106470.00000 * (
        0.47761 * (1/(sqrt(2*pi*1.10120^2)) * exp(-((x - 2.74477)^2)/(2*1.10120^2)))
      + 0.52239 * (1/(sqrt(2*pi*3.45662^2)) * exp(-((x - 12.87438)^2)/(2*3.45662^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(6.071207343296453, 0) (6.071207343296453, 18422.345478005518)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(6.691476345062256, 0) (6.691476345062256, 18422.345478005518)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValPKLot1Unbalanced.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.5cm,                                                                
        height=4.5cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        ylabel=Number of pairs,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 21027 \\
			0.1 22645 \\
			0.2 5925 \\
			0.3 1449 \\
			0.4 510 \\
			0.5 258 \\
			0.6 130 \\
			0.7 65 \\
			0.8 66 \\
			0.9 99 \\
			1.0 150 \\
			1.1 406 \\
			1.2 1541 \\
			1.3 12450 \\
			1.4 36793 \\
			1.5 399 \\
			1.6 2 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 21024 \\
			0.1 22629 \\
			0.2 5912 \\
			0.3 1435 \\
			0.4 481 \\
			0.5 226 \\
			0.6 108 \\
			0.7 30 \\
			0.8 17 \\
			0.9 38 \\
			1.0 23 \\
			1.1 20 \\
			1.2 14 \\
			1.3 1 \\
			1.4 0 \\
			1.5 0 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {10391.50000 * (
        0.50122 * (1/(sqrt(2*pi*0.09164^2)) * exp(-((x - 0.13672)^2)/(2*0.09164^2)))
      + 0.49878 * (1/(sqrt(2*pi*0.05840^2)) * exp(-((x - 1.41216)^2)/(2*0.05840^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(0.9118855258464718, 0) (0.9118855258464718, 36793)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(0.7193761467933655, 0) (0.7193761467933655, 36793)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValPKLot2.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 39261 \\
			0.1 52873 \\
			0.2 21683 \\
			0.3 8712 \\
			0.4 3570 \\
			0.5 1801 \\
			0.6 1207 \\
			0.7 763 \\
			0.8 641 \\
			0.9 359 \\
			1.0 356 \\
			1.1 731 \\
			1.2 2363 \\
			1.3 31155 \\
			1.4 95318 \\
			1.5 677 \\
			1.6 1 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 39261 \\
			0.1 52857 \\
			0.2 21658 \\
			0.3 8673 \\
			0.4 3525 \\
			0.5 1752 \\
			0.6 1156 \\
			0.7 697 \\
			0.8 547 \\
			0.9 219 \\
			1.0 74 \\
			1.1 61 \\
			1.2 63 \\
			1.3 111 \\
			1.4 82 \\
			1.5 0 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {26147.10000 * (
        0.49765 * (1/(sqrt(2*pi*0.04303^2)) * exp(-((x - 1.41523)^2)/(2*0.04303^2)))
      + 0.50235 * (1/(sqrt(2*pi*0.14632^2)) * exp(-((x - 0.18215)^2)/(2*0.14632^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(1.1224910701499802, 0) (1.1224910701499802, 120648.13987805127)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(0.9534788727760315, 0) (0.9534788727760315, 120648.13987805127)};

    \end{axis}
\end{tikzpicture}


==> tikz/BimodalValPKLot3.tikz <==

\begin{tikzpicture}
    \begin{axis}[
        ybar,                                                                       
        width=4.8cm,                                                                
        height=4.7cm,                                                               
        scaled y ticks=base 10:-3,                                                  
        ytick scale label code/.code={},                                            
        yticklabel={\pgfmathprintnumber{\tick}k},                                   
        ticklabel style = {font=\footnotesize},                                     
        label style={font=\footnotesize},                                           
        axis x line=bottom,                                                         
        axis y line=left,           
        xlabel=Distance,
        xmin=0, xmax=2
    ]

    \addplot+ [ybar interval, opacity=1, color=gray, pattern = north east lines, pattern color = gray, mark=none]
        table [row sep=\\,x=Bin,y=Diff]{
            Bin Diff \\
            0.0 45450 \\
			0.1 56912 \\
			0.2 23739 \\
			0.3 9617 \\
			0.4 4042 \\
			0.5 1787 \\
			0.6 924 \\
			0.7 524 \\
			0.8 484 \\
			0.9 489 \\
			1.0 486 \\
			1.1 679 \\
			1.2 2276 \\
			1.3 32450 \\
			1.4 107256 \\
			1.5 403 \\
			1.6 3 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot+ [ybar interval, opacity=1, color=black, mark=none, fill=gray!60, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 45450 \\
			0.1 56882 \\
			0.2 23708 \\
			0.3 9570 \\
			0.4 3994 \\
			0.5 1736 \\
			0.6 867 \\
			0.7 454 \\
			0.8 390 \\
			0.9 341 \\
			1.0 210 \\
			1.1 60 \\
			1.2 20 \\
			1.3 32 \\
			1.4 47 \\
			1.5 0 \\
			1.6 0 \\
			1.7 0 \\
			1.8 0 \\
			1.9 0 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {28752.10000 * (
        0.49685 * (1/(sqrt(2*pi*0.03969^2)) * exp(-((x - 1.41559)^2)/(2*0.03969^2)))
      + 0.50315 * (1/(sqrt(2*pi*0.14439^2)) * exp(-((x - 0.17814)^2)/(2*0.14439^2)))
    )};
    
    \addplot+ [ sharp plot, color=blue, thick, mark=none, dashed] coordinates {(1.1367887276935924, 0) (1.1367887276935924, 143580.62748264687)};

    

    \addplot+ [ sharp plot, color=red, thick, mark=none, densely dotted] coordinates {(0.9595876932144165, 0) (0.9595876932144165, 143580.62748264687)};

    \end{axis}
\end{tikzpicture}


==> tikz/Bimodal_Teste.tikz <==

\begin{tikzpicture}
    \begin{axis}[
    	ybar,
    	width=5.5cm,
    	height=5.2cm,
    	scaled y ticks=base 10:-3,
    	ytick scale label code/.code={},
    	yticklabel={\pgfmathprintnumber{\tick}k},
    	ticklabel style = {font=\footnotesize},
    	label style={font=\footnotesize},
    	axis x line=bottom,
    	axis y line=left,
    	xlabel=Distance,
    	ylabel=Number of pairs,
    	xmin=0, xmax=2,
    	y label style={at={(-0.15,0.5)}},
    	legend style={at={(0.4,1.05)},
    		anchor=south,    
    		legend columns=2, %
    		/tikz/every even column/.append style={column sep=0.2cm}, %
    		nodes={scale=0.8, transform shape}
    	},
    ]

    \addplot+ [ybar interval, opacity=0.5, color=black, mark=none, fill=gray!80, draw=black]
        table [row sep=\\,x=Bin,y=Equal]{
            Bin Equal \\
            0.0 4907 \\
			0.1 4592 \\
			0.2 844 \\
			0.3 422 \\
			0.4 304 \\
			0.5 156 \\
			0.6 127 \\
			0.7 117 \\
			0.8 114 \\
			0.9 126 \\
			1.0 156 \\
			1.1 433 \\
			1.2 1168 \\
			1.3 2169 \\
			1.4 2166 \\
			1.5 4578 \\
			1.6 2569 \\
			1.7 52 \\
        };

    \addplot [const plot=false, black, thick, mark=none, domain=0:2, samples=100, smooth]
    {2500.00000 * (
        0.55078 * (1/(sqrt(2*pi*0.18859^2)) * exp(-((x - 1.45571)^2)/(2*0.18859^2)))
      + 0.44922 * (1/(sqrt(2*pi*0.09854^2)) * exp(-((x - 0.13882)^2)/(2*0.09854^2)))
    )};
    
    \addplot+ [sharp plot, color=blue, thick, mark=none, dashed] coordinates {(0.8, 0) (0.8, 4893)};
    
    
    



    \end{axis}
\end{tikzpicture}


==> tikz/e100_plot.tikz <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
  xlabel={First Dimension}, ylabel={Second Dimension},
  y label style={at={(-0.20,0.5)}},
  label style={font=\footnotesize},
  xmin=-1, xmax=1, ymin=-1, ymax=1,
  legend style={at={(0.60,0.91)}, anchor=center,legend columns=4, nodes={scale=0.8, transform shape}},
  width=4.7cm, height=4.7cm,
  mark size=2pt,
  only marks
]

\draw (axis cs:0.07,-0.2) -- (axis cs:0.31, -0.17);
\draw[dashed] (axis cs:0.07,-0.2) -- (axis cs:0.69, -0.5);
\draw[dashed] (axis cs:0.07,-0.2) -- (axis cs:-0.52, -0.027);
\draw[dashed] (axis cs:0.07,-0.2) -- (axis cs:0.37, 0.23);


\addplot+[only marks, mark=*, mark options={color=black, fill=lightgray, line width=0pt}] coordinates {
  (-0.5777648737056269, -0.18263214307265752)
  (-0.5232262245697683, -0.027679783921096934)
  (-0.6565724233027538, -0.23233417537221157)
  (-0.6207375975375945, -0.06577355560391873)
  (-0.6705157352413633, -0.08739668388147792)
  (-0.6037147736193711, -0.2624129490033926)
  (-0.5603345461708323, -0.17060777944466188)
  (-0.7246393553014343, -0.02002423613594284)
};
\addlegendentry{\# 0}
\addplot+[only marks, mark=otimes*, mark options={color=black, fill=green, line width=0pt}] coordinates {
  (0.6647151112773193, -0.8443893771868948)
  (0.7530682355493192, -0.7755622634637699)
  (0.7935182373154506, -0.5543140368287102)
  (0.6775604116821279, -0.9070540544218297)
  (0.702610313707704, -0.7968727079304901)
  (0.6929604173544426, -0.6365235414307138)
  (0.5713475853929144, -0.8656024304067584)
  (0.6566373774226157, -0.6279199117650978)
  (0.6609050653442679, -0.7512559160551572)
  (0.7357031443391073, -0.6591340201161727)
  (0.6593677080945861, -0.9118595679490608)
  (0.8147800113079431, -0.7000384506627129)
  (0.5620096193241753, -0.9820864938289073)
  (0.7095210369744154, -0.7053729546858548)
  (0.6711386551280054, -0.7184452538295885)
  (0.6864694265755289, -0.640322013791655)
  (0.6899119478940967, -0.5078988077159801)
  (0.5451279448003803, -0.6863839413731767)
};
\addlegendentry{\# 1}
\addplot+[only marks, mark=square*, mark options={color=black, fill=cyan, line width=0pt}] coordinates {
  (0.31100728694919333, -0.17232786239607123)
  (0.5579793596408023, 0.13731998382179644)
  (0.0728735368684712, -0.20466809711396317)
  (0.6088826945997916, 0.08153530888663418)
  (0.4161545552474768, 0.08282714998658114)
  (0.29395516077414596, -0.10050661125909788)
  (0.5577365695128313, 0.09354960032185411)
  (0.6868784352839434, -0.07208551094408311)
  (0.4540280749484942, 0.08000226949390532)
  (0.5235185886603275, -0.1647197946248724)
  (0.47722577332442007, 0.0731295430398422)
  (0.40536765607484937, 0.0479171346540499)
  (0.5093113682738211, 0.018519663378233853)
  (0.42769733976427715, -0.05158778990905566)
};
\addlegendentry{\# 2}
\addplot+[only marks, mark=triangle*, mark options={color=black, fill=orange, line width=0pt}] coordinates {
  (0.1355848817475207, 0.4946647479094901)
  (0.21265151042316077, 0.624709990311459)
  (0.0915777365121313, 0.4006446844577036)
  (0.3472459947036759, 0.23138315020287936)
  (0.26371857115422803, 0.4758276991392736)
  (0.1436577710878535, 0.5943393101066252)
  (0.23314959140754365, 0.46117822462810176)
  (0.19540174687544098, 0.44473424336797307)
  (0.11748840996970955, 0.5753273560613299)
  (0.16546020229092862, 0.42147697138727813)
};
\addlegendentry{\# 3}
\end{axis}
\end{tikzpicture}


==> tikz/legendaHistogramas.tikz <==
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=-0.48,
xmax=7.5,
ymin=3.0,
ymax=9.0,
ylabel={$f_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,legend columns=1, column sep=2.5pt, draw=none,font=\small}
]

\addlegendimage{%
	area legend,
	draw=black,
	fill=gray!80,
	opacity=0.5,
}
\addlegendentry{Positive Pair};

\addlegendimage{%
	area legend,
	draw=black,
	fill=black,
	pattern=north east lines,
	pattern color=black,
	opacity=0.5,
}
\addlegendentry{Negative Pair};


\addlegendimage{color=black,solid,thick}
\addlegendentry{Estimated Bimodal};


\addlegendimage{color=blue,dashed,thick}
\addlegendentry{BimodalVal Threshold};

\addlegendimage{color=olive,dashdotdotted,thick}
\addlegendentry{BimodalUpd Threshold};

\addlegendimage{color=red,dotted,thick}
\addlegendentry{EER Threshold};


\end{axis}
\end{tikzpicture}%


==> tikz/legendaHistogramasNoL2.tikz <==
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=-0.48,
xmax=7.5,
ymin=3.0,
ymax=9.0,
ylabel={$f_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,legend columns=2, column sep=2.5pt, draw=none,font=\small}
]

\addlegendimage{%
	area legend,
	draw=black,
	fill=gray!80,
	opacity=0.5,
}
\addlegendentry{Positive Pair};

\addlegendimage{%
	area legend,
	draw=black,
	fill=black,
	pattern=north east lines,
	pattern color=black,
	opacity=0.5,
}
\addlegendentry{Negative Pair};


\addlegendimage{color=black,solid,thick}
\addlegendentry{Estimated Bimodal};


\addlegendimage{color=blue,dashed,thick}
\addlegendentry{BimodalVal Threshold};

\addlegendimage{color=red,dotted,thick}
\addlegendentry{EER Threshold};

\end{axis}
\end{tikzpicture}%


==> tikz/legendaHistogramasUnbalanced.tikz <==
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=-0.48,
xmax=7.5,
ymin=3.0,
ymax=9.0,
ylabel={$f_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,legend columns=2, column sep=2.5pt, draw=none,font=\small}
]

\addlegendimage{%
	area legend,
	draw=black,
	fill=gray!80,
	opacity=0.5,
}
\addlegendentry{Positive Pair};

\addlegendimage{%
	area legend,
	draw=black,
	fill=black,
	pattern=north east lines,
	pattern color=black,
	opacity=0.5,
}
\addlegendentry{Negative Pair};


\addlegendimage{color=black,solid,thick}
\addlegendentry{Estimated Bimodal};


\addlegendimage{color=blue,dashed,thick}
\addlegendentry{BimodalVal Threshold};

\addlegendimage{color=olive,dashdotdotted,thick}
\addlegendentry{BimodalUpd Threshold};

\addlegendimage{color=red,dotted,thick}
\addlegendentry{EER Threshold};

\end{axis}
\end{tikzpicture}%


==> tikz/legendaMetodoProposto.tikz <==
\begin{tikzpicture}

\begin{axis}[%
hide axis,
xmin=-0.48,
xmax=7.5,
ymin=3.0,
ymax=9.0,
ylabel={$f_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black,legend columns=1, column sep=2.5pt, draw=none, font=\small}
]

\addlegendimage{%
	area legend,
	draw=black,
	fill=gray!80,
	opacity=0.5,
}
\addlegendentry{\# of Pairs};


\addlegendimage{color=black,solid,thick}
\addlegendentry{Estimated Bimodal};


\addlegendimage{color=blue,dashed,thick}
\addlegendentry{Minimizer};

\end{axis}
\end{tikzpicture}%

